Two-Scale Geometric Modelling for Defective Media

A new geometrically exact micro-structured model is constructed using a generalisation of the notion of Riemann-Cartan manifolds and fibre bundle theory of rank 3. This model is based around the concept of two different length scales: a macroscopic scale -- of dimensions 1, 2, or 3 -- and a microscopic one -- of dimension 3. As they interact with each other, they produce emergent behaviours such as dislocations (torsion) and disclinations (curvature). A first-order placement map F : TB --> TE between a micro-structured body B and the micro-structured ambient space E is constructed, allowing to pull the ambient Riemann-Cartan geometry back onto the body. I norder to allow for curvature to arise, F is, in general, not required to be a gradient. Central to this model is the new notion of pseudo-metric, providing, in addition to a macroscopic metric (the usual Cauchy-Green tensor) and a microscopic metric, a notion of coupling between the microscopic and macroscopic realms. A notion of frame indifference is formalised and invariants are computed. In the case of a micro-linear structure, it is shown that the data of these invariants is equivalent to the data of the pseudo-metric.

==> images/solder_form_beam.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'solder_form_beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.05880521bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5308469)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{solder_form_beam.pdf}}%
    \put(0.3803454,0.03164856){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov{a}$\end{tabular}}}}}%
    \put(0.22783523,0.05376649){\color[rgb]{0.25882353,0.41960784,0.69411765}\transparent{0.952941}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov\ub$\end{tabular}}}}}%
    \put(0.81268012,0.34720051){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\AA$}\end{tabular}}}}}%
    \put(0.38671312,0.11056056){\color[rgb]{0.8,0.49803922,0.05490196}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\varthetab_a$\end{tabular}}}}}%
    \put(0.30260869,0.21947275){\color[rgb]{0.34901961,0.12156863,0.11764706}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\scriptsize $a$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{solder_form_beam.pdf}}%
    \put(0.26050223,0.36861377){\color[rgb]{0.6745098,0.20392157,0.19607843}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\A_\ov{a}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{solder_form_beam.pdf}}%
  \end{picture}%
\endgroup%


==> images/solder_form_sphere.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'solder_form_sphere.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.72419607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61028941)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{solder_form_sphere.pdf}}%
    \put(0.36447463,0.03912834){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov{a}$\end{tabular}}}}}%
    \put(0.63089244,0.15237708){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov{a'}$\end{tabular}}}}}%
    \put(0.20901679,0.04139049){\color[rgb]{0.25882353,0.41960784,0.69411765}\transparent{0.952941}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov\ub$\end{tabular}}}}}%
    \put(0.80602239,0.35954065){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\AA$}\end{tabular}}}}}%
    \put(0.40063365,0.15203905){\color[rgb]{0.89019608,0.55686275,0.05490196}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\varthetab_a$\end{tabular}}}}}%
    \put(0.26976095,0.44301943){\color[rgb]{0.6745098,0.20392157,0.19607843}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\A_\ov{a}$}\end{tabular}}}}}%
    \put(0.57896677,0.56986475){\color[rgb]{0.6745098,0.20392157,0.19607843}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\A_\ov{a'}$}\end{tabular}}}}}%
    \put(0.31829823,0.31011543){\color[rgb]{0.69411765,0.24313725,0.23529412}\transparent{0.97254902}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\scriptsize $a$}\end{tabular}}}}}%
    \put(0.53123908,0.38341777){\color[rgb]{0.69411765,0.24313725,0.23529412}\transparent{0.97254902}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\scriptsize $a'$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{solder_form_sphere.pdf}}%
  \end{picture}%
\endgroup%


==> images/transport_para.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transport_para.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.55781231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70670213)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transport_para.pdf}}%
    \put(0.42322543,0.31672697){\color[rgb]{0.89019608,0.55686275,0.05490196}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gammab_a$\end{tabular}}}}}%
    \put(0.52050254,0.41303032){\color[rgb]{0.89019608,0.55686275,0.05490196}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\scriptsize $\hr_\gammab$}\end{tabular}}}}}%
    \put(0.40796815,0.14390455){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov{a}$\end{tabular}}}}}%
    \put(0.49776994,0.12678199){\color[rgb]{0.25882353,0.41960784,0.69411765}\transparent{0.952941}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\ov\ub$\end{tabular}}}}}%
    \put(0.32514215,0.4370032){\color[rgb]{0.69411765,0.24313725,0.23529412}\transparent{0.97254902}\rotatebox{-0.6309546}{\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}{\scriptsize $a$}\end{tabular}}}}}%
    \put(0.22973207,0.20748392){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\AA$}\end{tabular}}}}}%
    \put(0.68212871,0.0731928){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\rho$\end{tabular}}}}}%
    \put(0.65200953,0.32577874){\color[rgb]{0.25882353,0.41960784,0.69411765}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\gammab_a(\rho)$\end{tabular}}}}}%
    \put(0.62158484,0.45456542){\color[rgb]{0.88235294,0.57647059,0.06666667}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\sigmab\circ\rho$\end{tabular}}}}}%
    \put(0.37778703,0.65864618){\color[rgb]{0.6745098,0.20392157,0.19607843}\rotatebox{-0.6309546}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\LARGE $\A_\ov{a}$}\end{tabular}}}}}%
    \put(0.36826902,0.48066827){\color[rgb]{0.6745098,0.20392157,0.19607843}\rotatebox{-0.6309546}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\nabla_{\ov \ub}^\gammab~\sigmab$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transport_para.pdf}}%
  \end{picture}%
\endgroup%

